Spline-Based Rotor and Stator Optimization of a Permanent Magnet Synchronous Motor

This work features the optimization of a Permanent Magnet Synchronous Motor using 2D nonlinear simulations in an Isogeometric Analysis framework. The rotor and stator designs are optimized for both geometric parameters and surface shapes via modifications of control points. The scaling laws for magnetism are employed to allow for axial and radial scaling, enabling a thorough optimization of all critical machine parameters for multiple operating points. The process is carried out in a gradient-based fashion with the objectives of lowering motor material cost, torque ripple and losses. It is shown that the optimization can be efficiently conducted for many optimization variables and all objective values can be reduced.

==> PMSMgeometry.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Image [id:dp0512121455275476] 
\draw (329.5,215.19) node  {\includegraphics[width=354.76pt,height=295.78pt]{PMSM_geometry.png}};
%Straight Lines [id:da5744008723895573] 
\draw    (219.26,311.47) -- (338.41,278.53) ;
\draw [shift={(340.33,278)}, rotate = 164.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
\draw [shift={(217.33,312)}, rotate = 344.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da9928843803664105] 
\draw    (203.86,303.06) -- (193.81,261.94) ;
\draw [shift={(193.33,260)}, rotate = 76.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
\draw [shift={(204.33,305)}, rotate = 256.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da3653961646721837] 
\draw    (265.82,236.07) -- (254.85,194.93) ;
\draw [shift={(254.33,193)}, rotate = 75.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
\draw [shift={(266.33,238)}, rotate = 255.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da43709728692735106] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (485,225.29) -- (409.37,351.64) ;
%Curve Lines [id:da9247788036324593] 
\draw    (400.34,244.47) .. controls (415.41,248.18) and (447.49,260.6) .. (458,267.29) ;
\draw [shift={(398.33,244)}, rotate = 12.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Shape: Rectangle [id:dp5339562948407464] 
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (437,302) -- (582,302) -- (582,407) -- (437,407) -- cycle ;
%Shape: Rectangle [id:dp9913972140113196] 
\draw  [fill={rgb, 255:red, 233; green, 80; blue, 62 }  ,fill opacity=1 ] (443.57,332) -- (492,332) -- (492,352) -- (443.57,352) -- cycle ;
%Shape: Rectangle [id:dp7871113703539752] 
\draw  [fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (443.57,307) -- (492,307) -- (492,327) -- (443.57,327) -- cycle ;
%Shape: Rectangle [id:dp9989658351700526] 
\draw  [fill={rgb, 255:red, 0; green, 156; blue, 218 }  ,fill opacity=1 ] (443.57,357) -- (492,357) -- (492,377) -- (443.57,377) -- cycle ;
%Shape: Rectangle [id:dp23804390933300001] 
\draw  [fill={rgb, 255:red, 0; green, 113; blue, 94 }  ,fill opacity=1 ] (443.57,382) -- (492,382) -- (492,402) -- (443.57,402) -- cycle ;
%Straight Lines [id:da5968113387304899] 
\draw    (364.52,75.01) -- (369.15,25.99) ;
\draw [shift={(369.33,24)}, rotate = 95.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
\draw [shift={(364.33,77)}, rotate = 275.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da13615443071070987] 
\draw    (404.36,129.7) -- (382.31,126.3) ;
\draw [shift={(380.33,126)}, rotate = 8.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(406.33,130)}, rotate = 188.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da6797713685101852] 
\draw    (467.33,216) -- (451.33,209) ;
\draw [shift={(451.33,209)}, rotate = 203.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(467.33,216)}, rotate = 23.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da4463063600475594] 
\draw    (483.33,211) -- (481.33,215) ;
\draw [shift={(481.33,215)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(483.33,211)}, rotate = 296.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da7439702216633097] 
\draw    (318.33,61) -- (317.38,24) ;
\draw [shift={(317.33,22)}, rotate = 88.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da2716597109196377] 
\draw    (219.27,105.91) -- (209.03,99.55) ;
\draw [shift={(207.33,98.5)}, rotate = 31.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (264,101.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {V};
% Text Node
\draw (465,121.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {U};
% Text Node
\draw (452,158.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {U};
% Text Node
\draw (394,144.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {U};
% Text Node
\draw (200,120.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {V};
% Text Node
\draw (211,160.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {V};
% Text Node
\draw (159,182.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {V};
% Text Node
\draw (139,146.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {U};
% Text Node
\draw (399,96.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {W};
% Text Node
\draw (330,96.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {W};
% Text Node
\draw (330,140.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {W};
% Text Node
\draw (269,147.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {W};
% Text Node
\draw (102,133.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 221; green, 223; blue, 72 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ap}}$};
% Text Node
\draw (161,343.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 221; green, 223; blue, 72 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ap}}$};
% Text Node
\draw (121,217.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 230; green, 0; blue, 26 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ag}}$};
% Text Node
\draw (414,204.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 230; green, 0; blue, 26 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ag}}$};
% Text Node
\draw (520,172.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 221; green, 223; blue, 72 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ap}}$};
% Text Node
\draw (384,298.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 221; green, 223; blue, 72 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ap}}$};
% Text Node
\draw (136.71,28.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 131; blue, 204 }  ,opacity=1 ]  {$\Gamma _{\mathrm{d}}$};
% Text Node
\draw (313.71,385.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 131; blue, 204 }  ,opacity=1 ]  {$\Gamma _{\mathrm{d}}$};
% Text Node
\draw (268.57,301.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MW};
% Text Node
\draw (226.55,217.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MAG};
% Text Node
\draw (176.59,279.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MH};
% Text Node
\draw (416,258.6) node [anchor=north west][inner sep=0.75pt]    {$\RotAngle $};
% Text Node
\draw (507,309) node [anchor=north west][inner sep=0.75pt]   [align=left] {Iron};
% Text Node
\draw (505,334) node [anchor=north west][inner sep=0.75pt]   [align=left] {Copper};
% Text Node
\draw (506,359) node [anchor=north west][inner sep=0.75pt]   [align=left] {Air};
% Text Node
\draw (504,384) node [anchor=north west][inner sep=0.75pt]   [align=left] {Magnet};
% Text Node
\draw (373.03,45.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SW4};
% Text Node
\draw (441.03,222.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SW2};
% Text Node
\draw (382.03,111.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SW1};
% Text Node
\draw (485.33,214) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SW3};
% Text Node
\draw (290.03,40.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SD1};
% Text Node
\draw (181.53,85.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SR1};


\end{tikzpicture}


==> Torques.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36471,0.52157,0.76471}%
\definecolor{mycolor2}{rgb}{0.31373,0.71373,0.58431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=5.5cm,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Rotation angle (}^\circ\text{)}$},
ymin=-0.2,
ymax=1.8,
ylabel style={yshift=-0.3cm,font=\color{white!15!black}},
ylabel={Torque (Nm)},
xtick={0,2,...,20},
legend pos=south east,
legend cell align={left},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
] % Initial values
\addplot [color=mycolor1, line width=1.5pt, ,legend image post style={mark={*}}]
table[x index=0,y index= 1,col sep=comma] {TorqueData.csv};

\addplot [color=mycolor1, line width=1.5pt, forget plot]
table[x index=0,y index= 2,col sep=comma] {TorqueData.csv}; 

\addplot [color=mycolor1, line width=1.5pt, forget plot]
table[x index=0,y index= 3,col sep=comma] {TorqueData.csv}; 

\addplot [only marks, mark=*, mark options={}, mark size=2pt, color=mycolor1, fill=mycolor1, forget plot]
table[x index=0,y index= 1,col sep=comma] {TorqueScatter.csv}; 

\addplot [only marks, mark=*, mark options={}, mark size=2pt, color=mycolor1, fill=mycolor1, forget plot]
table[x index=0,y index= 2,col sep=comma] {TorqueScatter.csv};

\addplot [only marks, mark=*, mark options={}, mark size=2pt, color=mycolor1, fill=mycolor1, forget plot]
table[x index=0,y index= 3,col sep=comma] {TorqueScatter.csv};
\addlegendentry{Initial}


\addplot [color=mycolor2, line width=1.5pt, legend image post style={mark={square*}}]
table[x index=0,y index= 4,col sep=comma] {TorqueData.csv};

\addplot [color=mycolor2, line width=1.5pt, forget plot]
table[x index=0,y index= 5,col sep=comma] {TorqueData.csv}; 

\addplot [color=mycolor2, line width=1.5pt, forget plot]
table[x index=0,y index= 6,col sep=comma] {TorqueData.csv}; 

\addplot [only marks, mark=square*, mark options={}, mark size=2pt, color=mycolor2, fill=mycolor2 , forget plot]
table[x index=0,y index= 4,col sep=comma] {TorqueScatter.csv}; 

\addplot [only marks, mark=square*, mark options={}, mark size=2pt, color=mycolor2, fill=mycolor2 , forget plot]
table[x index=0,y index= 5,col sep=comma] {TorqueScatter.csv};

\addplot [only marks, mark=square*, mark options={}, mark size=2pt, color=mycolor2, fill=mycolor2 , forget plot]
table[x index=0,y index= 6,col sep=comma] {TorqueScatter.csv};
\addlegendentry{Optimized}


\end{axis}
\end{tikzpicture}%
